Operations and Performance of the PACS Instrument 3He Sorption Cooler on board of the Herschel Space Observatory

A 3He sorption cooler produced the operational temperature of 285mK for the bolometer arrays of the Photodetector Array Camera and Spectrometer (PACS) instrument of the Herschel Space Observatory. This cooler provided a stable hold time between 60 and 73h, depending on the operational conditions of the instrument. The respective hold time could be determined by a simple functional relation established early on in the mission and reliably applied by the scientific mission planning for the entire mission. After exhaustion of the liquid 3He due to the heat input by the detector arrays, the cooler was recycled for the next operational period following a well established automatic procedure. We give an overview of the cooler operations and performance over the entire mission and distinguishing in-between the start conditions for the cooler recycling and the two main modes of PACS photometer operations. As a spin-off, the cooler recycling temperature effects on the Herschel cryostat 4He bath were utilized as an alternative method to dedicated Direct Liquid Helium Content Measurements in determining the lifetime of the liquid Helium coolant.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

